Tagging Real-World Scenarios for the Assessment of Autonomous Vehicles

The development of Autonomous Vehicles (AVs) has made significant progress in the last years. An essential aspect in the development of AVs is the assessment of quality and performance aspects of the AVs, such as safety, comfort, and efficiency. Among other methods, a scenario-based approach has been proposed. With scenario-based testing, the AV is subjected to a collection of scenarios that represent real-world situations. The collection of scenarios needs to cover the variety of what an AV can encounter in real traffic. As a result, many different scenarios are considered, that are grouped into so-called scenario categories. We propose a method for defining the scenario categories using a system of tags, where each tag describes a particular characteristic of a scenario category. There is a balance between having generic scenario categories - very specific set of scenarios, while for another system one might be interested in a set of scenarios with a high variety. To accommodate this, tags are structured in trees. The different layers of the trees can be regarded as different abstraction levels. Next to presenting the method for describing scenario categories using tags, we will illustrate the method by showing applicable trees of tags using concrete examples in the Singapore traffic system. Trees of tags are shown for the vehicle under test, the dynamic environment (e.g., the other road users), the static environment (e.g., the road layout), and the environmental conditions (weather and lighting conditions). Few examples are presented to illustrate the proposed method for defining the scenario categories using tags.

==> cut-in.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,1,0.8}
\definecolor{color1}{rgb}{0,0.4375,0.75}

\begin{axis}[
axis background/.style={fill=color0},
height=0.33\figurewidth,
scale only axis,
tick align=outside,
tick pos=left,
ticks=none,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [draw=white!80.0!black, fill=white!80.0!black]
(axis cs:-14.9995238848361,2.79999995952042)
--(axis cs:0.0860615228589551,2.79743478949463)
--(axis cs:5.14664116816982,1.39487383099742)
--(axis cs:4.95111961061006,-2.79829127699914)
--(axis cs:0.0851092925312272,-2.80256512954621)
--(axis cs:-15.0004761151639,-2.79999995952042)
--cycle;
\path [draw=white, fill=white]
(axis cs:-13.7375163208298,1.54978534825388)
--(axis cs:-13.7375673331688,1.24978535259098)
--(axis cs:-12.107552053032,1.33950818424803)
--(axis cs:-12.052562256295,1.27949883285331)
--(axis cs:-12.0150775605388,1.18949245761206)
--(axis cs:-12.0150877630066,1.12949245847948)
--(axis cs:-12.3550877580912,1.12955027246366)
--(axis cs:-11.882643878495,0.79946993280057)
--(axis cs:-11.2375877742469,1.12936025150094)
--(axis cs:-11.7875877662956,1.12945377412242)
--(axis cs:-11.78756736136,1.24945377238758)
--(axis cs:-11.8250520571161,1.33946014762882)
--(axis cs:-11.9200316508071,1.45947629980133)
--cycle;
\path [draw=white, fill=white]
(axis cs:-8.71307612613488,1.54893098675345)
--(axis cs:-8.71312713847387,1.24893099109055)
--(axis cs:-7.08311185833707,1.3386538227476)
--(axis cs:-7.0281220616,1.27864447135287)
--(axis cs:-6.99063736584383,1.18863809611163)
--(axis cs:-6.99064756831163,1.12863809697905)
--(axis cs:-7.33064756339625,1.12869591096323)
--(axis cs:-6.85820368380007,0.798615571300139)
--(axis cs:-6.21314757955194,1.12850589000051)
--(axis cs:-6.7631475716006,1.12859941262199)
--(axis cs:-6.763127166665,1.24859941088715)
--(axis cs:-6.80061186242117,1.33860578612839)
--(axis cs:-6.89559145611216,1.4586219383009)
--cycle;
\path [draw=white, fill=white]
(axis cs:-3.68863593143991,1.54807662525302)
--(axis cs:-3.6886869437789,1.24807662959012)
--(axis cs:-2.0586716636421,1.33779946124717)
--(axis cs:-2.00368186690503,1.27779010985244)
--(axis cs:-1.96619717114886,1.1877837346112)
--(axis cs:-1.96620737361666,1.12778373547862)
--(axis cs:-2.30620736870128,1.1278415494628)
--(axis cs:-1.8337634891051,0.797761209799709)
--(axis cs:-1.18870738485697,1.12765152850008)
--(axis cs:-1.73870737690563,1.12774505112156)
--(axis cs:-1.73868697197003,1.24774504938672)
--(axis cs:-1.7761716677262,1.33775142462796)
--(axis cs:-1.87115126141719,1.45776757680047)
--cycle;
\path [draw=white, fill=white]
(axis cs:1.33580426325506,1.54722226375259)
--(axis cs:1.33575325091607,1.24722226808969)
--(axis cs:2.96576853105287,1.33694509974674)
--(axis cs:3.02075832778994,1.27693574835201)
--(axis cs:3.05824302354611,1.18692937311077)
--(axis cs:3.05823282107831,1.12692937397819)
--(axis cs:2.71823282599369,1.12698718796237)
--(axis cs:3.19067670558987,0.796906848299277)
--(axis cs:3.835732809838,1.12679716699965)
--(axis cs:3.28573281778934,1.12689068962112)
--(axis cs:3.28575322272494,1.24689068788629)
--(axis cs:3.24826852696877,1.33689706312753)
--(axis cs:3.15328893327778,1.45691321530004)
--cycle;
\path [draw=white!80.0!black, fill=white!80.0!black]
(axis cs:5.14664116816982,1.39487383099742)
--(axis cs:10,0)
--(axis cs:15,0)
--(axis cs:15,-2.8)
--(axis cs:10,-2.8)
--(axis cs:4.95111961061006,-2.79829127699914)
--cycle;
\addplot [semithick, black]
table {%
-14.9995238848361 2.79999995952042
0.0860615228589551 2.79743478949463
5.14664116816982 1.39487383099742
};
\addplot [semithick, black]
table {%
4.95111961061006 -2.79829127699914
0.0851092925312272 -2.80256512954621
-15.0004761151639 -2.79999995952042
};
\addplot [semithick, black]
table {%
-15 0
-14.5214818862195 -8.13677619457745e-05
};
\addplot [semithick, black]
table {%
-12.6074094310976 -0.000406838809728873
-11.6503732035367 -0.000569574333620422
};
\addplot [semithick, black]
table {%
-9.73630074841479 -0.00089504538140352
-8.77926452085385 -0.00105778090529507
};
\addplot [semithick, black]
table {%
-6.86519206573195 -0.00138325195307817
-5.90815583817101 -0.00154598747696972
};
\addplot [semithick, black]
table {%
-3.99408338304911 -0.00187145852475281
-3.03704715548817 -0.00203419404864436
};
\addplot [semithick, black]
table {%
-1.12297470036627 -0.00235966509642746
-0.165938472805329 -0.00252240062031901
};
\addplot [semithick, black]
table {%
1.74813398231657 -0.00284787166810215
2.70517020987751 -0.00301060719199373
};
\addplot [semithick, black]
table {%
4.6192426649994 -0.00333607823977688
5.09776077877988 -0.00341744600172267
};
\addplot [semithick, white]
table {%
-13.7375163208298 1.54978534825388
-13.7375673331688 1.24978535259098
-12.107552053032 1.33950818424803
-12.052562256295 1.27949883285331
-12.0150775605388 1.18949245761206
-12.0150877630066 1.12949245847948
-12.3550877580912 1.12955027246366
-11.882643878495 0.79946993280057
-11.2375877742469 1.12936025150094
-11.7875877662956 1.12945377412242
-11.78756736136 1.24945377238758
-11.8250520571161 1.33946014762882
-11.9200316508071 1.45947629980133
-13.7375163208298 1.54978534825388
};
\addplot [semithick, white]
table {%
-8.71307612613488 1.54893098675345
-8.71312713847387 1.24893099109055
-7.08311185833707 1.3386538227476
-7.0281220616 1.27864447135287
-6.99063736584383 1.18863809611163
-6.99064756831163 1.12863809697905
-7.33064756339625 1.12869591096323
-6.85820368380007 0.798615571300139
-6.21314757955194 1.12850589000051
-6.7631475716006 1.12859941262199
-6.763127166665 1.24859941088715
-6.80061186242117 1.33860578612839
-6.89559145611216 1.4586219383009
-8.71307612613488 1.54893098675345
};
\addplot [semithick, white]
table {%
-3.68863593143991 1.54807662525302
-3.6886869437789 1.24807662959012
-2.0586716636421 1.33779946124717
-2.00368186690503 1.27779010985244
-1.96619717114886 1.1877837346112
-1.96620737361666 1.12778373547862
-2.30620736870128 1.1278415494628
-1.8337634891051 0.797761209799709
-1.18870738485697 1.12765152850008
-1.73870737690563 1.12774505112156
-1.73868697197003 1.24774504938672
-1.7761716677262 1.33775142462796
-1.87115126141719 1.45776757680047
-3.68863593143991 1.54807662525302
};
\addplot [semithick, white]
table {%
1.33580426325506 1.54722226375259
1.33575325091607 1.24722226808969
2.96576853105287 1.33694509974674
3.02075832778994 1.27693574835201
3.05824302354611 1.18692937311077
3.05823282107831 1.12692937397819
2.71823282599369 1.12698718796237
3.19067670558987 0.796906848299277
3.835732809838 1.12679716699965
3.28573281778934 1.12689068962112
3.28575322272494 1.24689068788629
3.24826852696877 1.33689706312753
3.15328893327778 1.45691321530004
1.33580426325506 1.54722226375259
};
\addplot [semithick, black]
table {%
5.14664116816982 1.39487383099742
10 0
15 0
};
\addplot [semithick, black]
table {%
15 -2.8
10 -2.8
4.95111961061006 -2.79829127699914
};
\path [draw=black, fill=color1]
(axis cs:-12.25,-1.39598214285714)
--(axis cs:-12.2418918918919,-0.873660714285714)
--(axis cs:-12.1851351351351,-0.672767857142857)
--(axis cs:-12.1040540540541,-0.600446428571429)
--(axis cs:-11.9743243243243,-0.552232142857143)
--(axis cs:-11.5121621621622,-0.495982142857143)
--(axis cs:-8.09864864864865,-0.536160714285714)
--(axis cs:-8.00945945945946,-0.592410714285714)
--(axis cs:-7.87162162162162,-0.769196428571428)
--(axis cs:-7.81486486486487,-0.962053571428571)
--(axis cs:-7.75,-1.39598214285714)
--(axis cs:-7.75,-1.40401785714286)
--(axis cs:-7.81486486486487,-1.83794642857143)
--(axis cs:-7.87162162162162,-2.03080357142857)
--(axis cs:-8.00945945945946,-2.20758928571429)
--(axis cs:-8.09864864864865,-2.26383928571429)
--(axis cs:-11.5121621621622,-2.30401785714286)
--(axis cs:-11.9743243243243,-2.24776785714286)
--(axis cs:-12.1040540540541,-2.19955357142857)
--(axis cs:-12.1851351351351,-2.12723214285714)
--(axis cs:-12.2418918918919,-1.92633928571429)
--(axis cs:-12.25,-1.40401785714286)
--cycle;
\path [draw=black, fill=color1]
(axis cs:-9.33108108108108,-0.568303571428571)
--(axis cs:-9.33918918918919,-0.367410714285714)
--(axis cs:-9.33108108108108,-0.319196428571428)
--(axis cs:-9.29864864864865,-0.343303571428571)
--(axis cs:-9.25,-0.552232142857143)
--cycle;
\path [draw=black, fill=color1]
(axis cs:-9.33108108108108,-2.23169642857143)
--(axis cs:-9.33918918918919,-2.43258928571429)
--(axis cs:-9.33108108108108,-2.48080357142857)
--(axis cs:-9.29864864864865,-2.45669642857143)
--(axis cs:-9.25,-2.24776785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-11.7148648648649,-1.39598214285714)
--(axis cs:-11.6986486486486,-1.02633928571429)
--(axis cs:-11.65,-0.801339285714286)
--(axis cs:-11.5851351351351,-0.680803571428571)
--(axis cs:-11.5283783783784,-0.672767857142857)
--(axis cs:-11.0175675675676,-0.809375)
--(axis cs:-11.0662162162162,-0.945982142857143)
--(axis cs:-11.0743243243243,-1.15491071428571)
--(axis cs:-11.0743243243243,-1.64508928571429)
--(axis cs:-11.0662162162162,-1.85401785714286)
--(axis cs:-11.0175675675676,-1.990625)
--(axis cs:-11.5283783783784,-2.12723214285714)
--(axis cs:-11.5851351351351,-2.11919642857143)
--(axis cs:-11.65,-1.99866071428571)
--(axis cs:-11.6986486486486,-1.77366071428571)
--(axis cs:-11.7148648648649,-1.40401785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-8.91756756756757,-1.39598214285714)
--(axis cs:-8.94189189189189,-0.962053571428571)
--(axis cs:-9.03108108108108,-0.688839285714286)
--(axis cs:-9.08783783783784,-0.632589285714286)
--(axis cs:-9.61486486486486,-0.841517857142857)
--(axis cs:-9.56621621621622,-1.034375)
--(axis cs:-9.55,-1.203125)
--(axis cs:-9.55,-1.596875)
--(axis cs:-9.56621621621622,-1.765625)
--(axis cs:-9.61486486486486,-1.95848214285714)
--(axis cs:-9.08783783783784,-2.16741071428571)
--(axis cs:-9.03108108108108,-2.11116071428571)
--(axis cs:-8.94189189189189,-1.83794642857143)
--(axis cs:-8.91756756756757,-1.40401785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-11.0256756756757,-0.568303571428571)
--(axis cs:-10.8148648648649,-0.568303571428571)
--(axis cs:-10.8148648648649,-0.720982142857143)
--(axis cs:-10.9202702702703,-0.672767857142857)
--cycle;
\path [draw=black, fill=white]
(axis cs:-11.0256756756757,-2.23169642857143)
--(axis cs:-10.8148648648649,-2.23169642857143)
--(axis cs:-10.8148648648649,-2.07901785714286)
--(axis cs:-10.9202702702703,-2.12723214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.7662162162162,-0.737053571428571)
--(axis cs:-10.7662162162162,-0.608482142857143)
--(axis cs:-10.7337837837838,-0.576339285714286)
--(axis cs:-10.2067567567568,-0.576339285714286)
--(axis cs:-10.1824324324324,-0.616517857142857)
--(axis cs:-10.2310810810811,-0.761160714285714)
--(axis cs:-10.3040540540541,-0.793303571428571)
--(axis cs:-10.5716216216216,-0.777232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.7662162162162,-2.06294642857143)
--(axis cs:-10.7662162162162,-2.19151785714286)
--(axis cs:-10.7337837837838,-2.22366071428571)
--(axis cs:-10.2067567567568,-2.22366071428571)
--(axis cs:-10.1824324324324,-2.18348214285714)
--(axis cs:-10.2310810810811,-2.03883928571429)
--(axis cs:-10.3040540540541,-2.00669642857143)
--(axis cs:-10.5716216216216,-2.02276785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.15,-0.817410714285714)
--(axis cs:-10.0202702702703,-0.568303571428571)
--(axis cs:-9.28243243243243,-0.568303571428571)
--(axis cs:-9.29054054054054,-0.616517857142857)
--(axis cs:-9.70405405405405,-0.793303571428571)
--cycle;
\path [draw=black, fill=white]
(axis cs:-10.15,-1.98258928571429)
--(axis cs:-10.0202702702703,-2.23169642857143)
--(axis cs:-9.28243243243243,-2.23169642857143)
--(axis cs:-9.29054054054054,-2.18348214285714)
--(axis cs:-9.70405405405405,-2.00669642857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-8.2527027027027,-0.552232142857143)
--(axis cs:-8.09054054054054,-0.560267857142857)
--(axis cs:-7.96891891891892,-0.680803571428571)
--(axis cs:-7.91216216216216,-0.777232142857143)
--(axis cs:-7.89594594594595,-0.873660714285714)
--(axis cs:-7.89594594594595,-1.04241071428571)
--(axis cs:-7.98513513513513,-0.889732142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-8.2527027027027,-2.24776785714286)
--(axis cs:-8.09054054054054,-2.23973214285714)
--(axis cs:-7.96891891891892,-2.11919642857143)
--(axis cs:-7.91216216216216,-2.02276785714286)
--(axis cs:-7.89594594594595,-1.92633928571429)
--(axis cs:-7.89594594594595,-1.75758928571429)
--(axis cs:-7.98513513513513,-1.91026785714286)
--cycle;
\path [draw=black, fill=red]
(axis cs:-7.25,1.40401785714286)
--(axis cs:-7.24189189189189,1.92633928571429)
--(axis cs:-7.18513513513513,2.12723214285714)
--(axis cs:-7.10405405405405,2.19955357142857)
--(axis cs:-6.97432432432432,2.24776785714286)
--(axis cs:-6.51216216216216,2.30401785714286)
--(axis cs:-3.09864864864865,2.26383928571429)
--(axis cs:-3.00945945945946,2.20758928571429)
--(axis cs:-2.87162162162162,2.03080357142857)
--(axis cs:-2.81486486486487,1.83794642857143)
--(axis cs:-2.75,1.40401785714286)
--(axis cs:-2.75,1.39598214285714)
--(axis cs:-2.81486486486487,0.962053571428571)
--(axis cs:-2.87162162162162,0.769196428571429)
--(axis cs:-3.00945945945946,0.592410714285714)
--(axis cs:-3.09864864864865,0.536160714285714)
--(axis cs:-6.51216216216216,0.495982142857143)
--(axis cs:-6.97432432432432,0.552232142857143)
--(axis cs:-7.10405405405405,0.600446428571428)
--(axis cs:-7.18513513513513,0.672767857142857)
--(axis cs:-7.24189189189189,0.873660714285714)
--(axis cs:-7.25,1.39598214285714)
--cycle;
\path [draw=black, fill=red]
(axis cs:-4.33108108108108,2.23169642857143)
--(axis cs:-4.33918918918919,2.43258928571429)
--(axis cs:-4.33108108108108,2.48080357142857)
--(axis cs:-4.29864864864865,2.45669642857143)
--(axis cs:-4.25,2.24776785714286)
--cycle;
\path [draw=black, fill=red]
(axis cs:-4.33108108108108,0.568303571428571)
--(axis cs:-4.33918918918919,0.367410714285714)
--(axis cs:-4.33108108108108,0.319196428571428)
--(axis cs:-4.29864864864865,0.343303571428571)
--(axis cs:-4.25,0.552232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.71486486486486,1.40401785714286)
--(axis cs:-6.69864864864865,1.77366071428571)
--(axis cs:-6.65,1.99866071428571)
--(axis cs:-6.58513513513514,2.11919642857143)
--(axis cs:-6.52837837837838,2.12723214285714)
--(axis cs:-6.01756756756757,1.990625)
--(axis cs:-6.06621621621622,1.85401785714286)
--(axis cs:-6.07432432432432,1.64508928571429)
--(axis cs:-6.07432432432432,1.15491071428571)
--(axis cs:-6.06621621621622,0.945982142857143)
--(axis cs:-6.01756756756757,0.809375)
--(axis cs:-6.52837837837838,0.672767857142857)
--(axis cs:-6.58513513513514,0.680803571428571)
--(axis cs:-6.65,0.801339285714285)
--(axis cs:-6.69864864864865,1.02633928571429)
--(axis cs:-6.71486486486486,1.39598214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.91756756756757,1.40401785714286)
--(axis cs:-3.94189189189189,1.83794642857143)
--(axis cs:-4.03108108108108,2.11116071428571)
--(axis cs:-4.08783783783784,2.16741071428571)
--(axis cs:-4.61486486486486,1.95848214285714)
--(axis cs:-4.56621621621622,1.765625)
--(axis cs:-4.55,1.596875)
--(axis cs:-4.55,1.203125)
--(axis cs:-4.56621621621622,1.034375)
--(axis cs:-4.61486486486486,0.841517857142857)
--(axis cs:-4.08783783783784,0.632589285714286)
--(axis cs:-4.03108108108108,0.688839285714286)
--(axis cs:-3.94189189189189,0.962053571428571)
--(axis cs:-3.91756756756757,1.39598214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.02567567567568,2.23169642857143)
--(axis cs:-5.81486486486487,2.23169642857143)
--(axis cs:-5.81486486486487,2.07901785714286)
--(axis cs:-5.92027027027027,2.12723214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.02567567567568,0.568303571428571)
--(axis cs:-5.81486486486487,0.568303571428571)
--(axis cs:-5.81486486486487,0.720982142857143)
--(axis cs:-5.92027027027027,0.672767857142857)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.76621621621622,2.06294642857143)
--(axis cs:-5.76621621621622,2.19151785714286)
--(axis cs:-5.73378378378378,2.22366071428571)
--(axis cs:-5.20675675675676,2.22366071428571)
--(axis cs:-5.18243243243243,2.18348214285714)
--(axis cs:-5.23108108108108,2.03883928571429)
--(axis cs:-5.30405405405405,2.00669642857143)
--(axis cs:-5.57162162162162,2.02276785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.76621621621622,0.737053571428571)
--(axis cs:-5.76621621621622,0.608482142857143)
--(axis cs:-5.73378378378378,0.576339285714286)
--(axis cs:-5.20675675675676,0.576339285714286)
--(axis cs:-5.18243243243243,0.616517857142857)
--(axis cs:-5.23108108108108,0.761160714285714)
--(axis cs:-5.30405405405405,0.793303571428571)
--(axis cs:-5.57162162162162,0.777232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.15,1.98258928571429)
--(axis cs:-5.02027027027027,2.23169642857143)
--(axis cs:-4.28243243243243,2.23169642857143)
--(axis cs:-4.29054054054054,2.18348214285714)
--(axis cs:-4.70405405405405,2.00669642857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.15,0.817410714285714)
--(axis cs:-5.02027027027027,0.568303571428571)
--(axis cs:-4.28243243243243,0.568303571428571)
--(axis cs:-4.29054054054054,0.616517857142857)
--(axis cs:-4.70405405405405,0.793303571428571)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.2527027027027,2.24776785714286)
--(axis cs:-3.09054054054054,2.23973214285714)
--(axis cs:-2.96891891891892,2.11919642857143)
--(axis cs:-2.91216216216216,2.02276785714286)
--(axis cs:-2.89594594594595,1.92633928571429)
--(axis cs:-2.89594594594595,1.75758928571429)
--(axis cs:-2.98513513513514,1.91026785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.2527027027027,0.552232142857143)
--(axis cs:-3.09054054054054,0.560267857142857)
--(axis cs:-2.96891891891892,0.680803571428571)
--(axis cs:-2.91216216216216,0.777232142857143)
--(axis cs:-2.89594594594595,0.873660714285714)
--(axis cs:-2.89594594594595,1.04241071428571)
--(axis cs:-2.98513513513514,0.889732142857143)
--cycle;
\addplot [black]
table {%
-11.6337837837838 -0.656696428571429
-11.8608108108108 -0.664732142857143
-12.0716216216216 -0.720982142857143
-12.1364864864865 -0.801339285714286
-12.1364864864865 -1.99866071428571
-12.0716216216216 -2.07901785714286
-11.8608108108108 -2.13526785714286
-11.6337837837838 -2.14330357142857
};
\addplot [black]
table {%
-8.00945945945946 -0.970089285714286
-7.98513513513513 -0.945982142857143
-7.89594594594595 -1.08258928571429
-7.89594594594595 -1.71741071428571
-7.98513513513513 -1.85401785714286
-8.00945945945946 -1.82991071428571
};
\addplot [black]
table {%
-8.26081081081081 -0.664732142857143
-9.0472972972973 -0.632589285714286
-8.00945945945946 -0.970089285714286
-8.00945945945946 -1.82991071428571
-9.0472972972973 -2.16741071428571
-8.26081081081081 -2.13526785714286
};
\addplot [semithick, red]
table {%
-7.75 -1.4
-2.75 -1.4
};
\addplot [semithick, red]
table {%
-3.5 -0.649999999999999
-2.75 -1.4
-3.5 -2.15
};
\addplot [black]
table {%
-6.63378378378378 2.14330357142857
-6.86081081081081 2.13526785714286
-7.07162162162162 2.07901785714286
-7.13648648648649 1.99866071428571
-7.13648648648649 0.801339285714285
-7.07162162162162 0.720982142857143
-6.86081081081081 0.664732142857143
-6.63378378378378 0.656696428571428
};
\addplot [black]
table {%
-3.00945945945946 1.82991071428571
-2.98513513513514 1.85401785714286
-2.89594594594595 1.71741071428571
-2.89594594594595 1.08258928571429
-2.98513513513514 0.945982142857143
-3.00945945945946 0.970089285714286
};
\addplot [black]
table {%
-3.26081081081081 2.13526785714286
-4.0472972972973 2.16741071428571
-3.00945945945946 1.82991071428571
-3.00945945945946 0.970089285714286
-4.0472972972973 0.632589285714286
-3.26081081081081 0.664732142857143
};
\addplot [semithick, red]
table {%
-2.75 1.4
-0.75 1.4
-0.434210526315789 1.38090582476381
-0.118421052631579 1.32414413838089
0.197368421052632 1.23126325168908
0.513157894736842 1.10479671315495
0.828947368421053 0.948194200276037
1.14473684210526 0.765727421371397
1.46052631578947 0.562373594514157
1.77631578947368 0.343679681997119
2.09210526315789 0.115611083661265
2.40789473684211 -0.115611083661265
2.72368421052632 -0.343679681997119
3.03947368421053 -0.562373594514157
3.35526315789474 -0.765727421371398
3.67105263157895 -0.948194200276037
3.98684210526316 -1.10479671315495
4.30263157894737 -1.23126325168908
4.61842105263158 -1.32414413838089
4.93421052631579 -1.38090582476381
5.25 -1.4
7.25 -1.4
};
\addplot [semithick, red]
table {%
6.5 -0.65
7.25 -1.4
6.5 -2.15
};
\end{axis}

\end{tikzpicture}

==> oncoming_vehicle_right_signalized.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,1,0.8}
\definecolor{color1}{rgb}{0.4,0.4,0}
\definecolor{color2}{rgb}{0,0.4375,0.75}

\begin{axis}[
xmin=-10, xmax=10,
ymin=-10, ymax=10,
width=\figurewidth,
height=1.00\figurewidth,
tick align=outside,
xticklabel style = {align=center,text width=1},
yticklabel style = {align=right,text width=1},
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
axis background/.style={fill=color0},
ticks=none,
scale only axis
]
\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:-3.8,2.8)
--(axis cs:-3.8,2.8)
--(axis cs:-3.62635182233307,2.81519224698779)
--(axis cs:-3.45797985667433,2.86030737921409)
--(axis cs:-3.3,2.93397459621556)
--(axis cs:-3.15721239031346,3.03395555688102)
--(axis cs:-3.03395555688102,3.15721239031346)
--(axis cs:-2.93397459621556,3.3)
--(axis cs:-2.86030737921409,3.45797985667433)
--(axis cs:-2.81519224698779,3.62635182233307)
--(axis cs:-2.8,3.8)
--(axis cs:-2.8,3.8)
--(axis cs:2.8,3.8)
--(axis cs:2.8,3.8)
--(axis cs:2.81519224698779,3.62635182233307)
--(axis cs:2.86030737921409,3.45797985667433)
--(axis cs:2.93397459621556,3.3)
--(axis cs:3.03395555688102,3.15721239031346)
--(axis cs:3.15721239031346,3.03395555688102)
--(axis cs:3.3,2.93397459621556)
--(axis cs:3.45797985667433,2.86030737921409)
--(axis cs:3.62635182233307,2.81519224698779)
--(axis cs:3.8,2.8)
--(axis cs:3.8,2.8)
--(axis cs:3.8,-2.8)
--(axis cs:3.8,-2.8)
--(axis cs:3.62635182233307,-2.81519224698779)
--(axis cs:3.45797985667433,-2.86030737921409)
--(axis cs:3.3,-2.93397459621556)
--(axis cs:3.15721239031346,-3.03395555688102)
--(axis cs:3.03395555688102,-3.15721239031346)
--(axis cs:2.93397459621556,-3.3)
--(axis cs:2.86030737921409,-3.45797985667433)
--(axis cs:2.81519224698779,-3.62635182233307)
--(axis cs:2.8,-3.8)
--(axis cs:2.8,-3.8)
--(axis cs:-2.8,-3.8)
--(axis cs:-2.8,-3.8)
--(axis cs:-2.81519224698779,-3.62635182233307)
--(axis cs:-2.86030737921409,-3.45797985667433)
--(axis cs:-2.93397459621556,-3.3)
--(axis cs:-3.03395555688102,-3.15721239031346)
--(axis cs:-3.15721239031346,-3.03395555688102)
--(axis cs:-3.3,-2.93397459621556)
--(axis cs:-3.45797985667433,-2.86030737921409)
--(axis cs:-3.62635182233307,-2.81519224698779)
--(axis cs:-3.8,-2.8)
--(axis cs:-3.8,-2.8)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:-3.8,-2.8)
--(axis cs:-10,-2.8)
--(axis cs:-10,2.8)
--(axis cs:-3.8,2.8)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:3.8,2.8)
--(axis cs:10,2.8)
--(axis cs:10,-2.8)
--(axis cs:3.8,-2.8)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:-2.8,3.8)
--(axis cs:-2.8,10)
--(axis cs:2.8,10)
--(axis cs:2.8,3.8)
--cycle;

\path [draw=white!80.0!black, fill=white!80.0!black] (axis cs:2.8,-3.8)
--(axis cs:2.8,-10)
--(axis cs:-2.8,-10)
--(axis cs:-2.8,-3.8)
--cycle;

\addplot [semithick, black, forget plot]
table {%
-3.8 2.8
-3.8 2.8
-3.62635182233307 2.81519224698779
-3.45797985667433 2.86030737921409
-3.3 2.93397459621556
-3.15721239031346 3.03395555688102
-3.03395555688102 3.15721239031346
-2.93397459621556 3.3
-2.86030737921409 3.45797985667433
-2.81519224698779 3.62635182233307
-2.8 3.8
-2.8 3.8
};
\addplot [semithick, black, forget plot]
table {%
2.8 3.8
2.8 3.8
2.81519224698779 3.62635182233307
2.86030737921409 3.45797985667433
2.93397459621556 3.3
3.03395555688102 3.15721239031346
3.15721239031346 3.03395555688102
3.3 2.93397459621556
3.45797985667433 2.86030737921409
3.62635182233307 2.81519224698779
3.8 2.8
3.8 2.8
};
\addplot [semithick, black, forget plot]
table {%
3.8 -2.8
3.8 -2.8
3.62635182233307 -2.81519224698779
3.45797985667433 -2.86030737921409
3.3 -2.93397459621556
3.15721239031346 -3.03395555688102
3.03395555688102 -3.15721239031346
2.93397459621556 -3.3
2.86030737921409 -3.45797985667433
2.81519224698779 -3.62635182233307
2.8 -3.8
2.8 -3.8
};
\addplot [semithick, black, forget plot]
table {%
-2.8 -3.8
-2.8 -3.8
-2.81519224698779 -3.62635182233307
-2.86030737921409 -3.45797985667433
-2.93397459621556 -3.3
-3.03395555688102 -3.15721239031346
-3.15721239031346 -3.03395555688102
-3.3 -2.93397459621556
-3.45797985667433 -2.86030737921409
-3.62635182233307 -2.81519224698779
-3.8 -2.8
-3.8 -2.8
};
\addplot [semithick, black, forget plot]
table {%
-3.8 -2.8
-10 -2.8
};
\addplot [semithick, black, forget plot]
table {%
-10 2.8
-3.8 2.8
};
\addplot [semithick, black, forget plot]
table {%
-3.8 0
-4.31666666666667 0
};
\addplot [semithick, black, forget plot]
table {%
-6.38333333333333 0
-7.41666666666667 0
};
\addplot [semithick, black, forget plot]
table {%
-9.48333333333333 0
-10 0
};
\addplot [semithick, black, forget plot]
table {%
3.8 2.8
10 2.8
};
\addplot [semithick, black, forget plot]
table {%
10 -2.8
3.8 -2.8
};
\addplot [semithick, black, forget plot]
table {%
3.8 0
4.31666666666667 0
};
\addplot [semithick, black, forget plot]
table {%
6.38333333333333 0
7.41666666666667 0
};
\addplot [semithick, black, forget plot]
table {%
9.48333333333333 0
10 0
};
\addplot [semithick, black, forget plot]
table {%
-2.8 3.8
-2.8 10
};
\addplot [semithick, black, forget plot]
table {%
2.8 10
2.8 3.8
};
\addplot [semithick, black, forget plot]
table {%
0 3.8
0 4.31666666666667
};
\addplot [semithick, black, forget plot]
table {%
0 6.38333333333333
0 7.41666666666667
};
\addplot [semithick, black, forget plot]
table {%
0 9.48333333333333
0 10
};
\addplot [semithick, black, forget plot]
table {%
2.8 -3.8
2.8 -10
};
\addplot [semithick, black, forget plot]
table {%
-2.8 -10
-2.8 -3.8
};
\addplot [semithick, black, forget plot]
table {%
0 -3.8
0 -4.31666666666667
};
\addplot [semithick, black, forget plot]
table {%
0 -6.38333333333333
0 -7.41666666666667
};
\addplot [semithick, black, forget plot]
table {%
0 -9.48333333333333
0 -10
};
\addplot [semithick, black, forget plot]
table {%
-3.8 0
-3.8 2.8
};
\addplot [semithick, black, forget plot]
table {%
3.8 0
3.8 -2.8
};
\addplot [semithick, black, forget plot]
table {%
0 3.8
2.8 3.8
};
\addplot [semithick, black, forget plot]
table {%
0 -3.8
-2.8 -3.8
};
\path [draw=black, fill=black] (axis cs:-3.08,4.06)
--(axis cs:-3.08,3.54)
--(axis cs:-4.52,3.54)
--(axis cs:-4.52,4.06)
--cycle;

\path [draw=red!40.0!black, fill=red!40.0!black] (axis cs:-3.34,3.6)
--(axis cs:-3.2970059119578,3.60467588885798)
--(axis cs:-3.25602217968795,3.61848491606581)
--(axis cs:-3.21896515696125,3.64078138685887)
--(axis cs:-3.18756758897447,3.67052274304363)
--(axis cs:-3.1632975911108,3.70631831186004)
--(axis cs:-3.14729000149616,3.74649433229416)
--(axis cs:-3.14029331722978,3.78917221828292)
--(axis cs:-3.14263469549169,3.83235639931055)
--(axis cs:-3.15420465603664,3.87402763106798)
--(axis cs:-3.17446220036862,3.91223741307248)
--(axis cs:-3.20246010822932,3.94519909838463)
--(axis cs:-3.2368892285646,3.97137143523352)
--(axis cs:-3.2761396939728,3.98953063423656)
--(axis cs:-3.31837619631521,3.99882759143087)
--(axis cs:-3.36162380368479,3.99882759143087)
--(axis cs:-3.4038603060272,3.98953063423656)
--(axis cs:-3.4431107714354,3.97137143523352)
--(axis cs:-3.47753989177068,3.94519909838463)
--(axis cs:-3.50553779963138,3.91223741307248)
--(axis cs:-3.52579534396336,3.87402763106798)
--(axis cs:-3.53736530450831,3.83235639931055)
--(axis cs:-3.53970668277022,3.78917221828292)
--(axis cs:-3.53270999850384,3.74649433229416)
--(axis cs:-3.5167024088892,3.70631831186004)
--(axis cs:-3.49243241102553,3.67052274304363)
--(axis cs:-3.46103484303875,3.64078138685887)
--(axis cs:-3.42397782031205,3.61848491606581)
--(axis cs:-3.3829940880422,3.60467588885798)
--(axis cs:-3.34,3.6)
--cycle;

\path [draw=color1, fill=color1] (axis cs:-3.8,3.6)
--(axis cs:-3.75700591195779,3.60467588885798)
--(axis cs:-3.71602217968795,3.61848491606581)
--(axis cs:-3.67896515696125,3.64078138685887)
--(axis cs:-3.64756758897447,3.67052274304363)
--(axis cs:-3.6232975911108,3.70631831186004)
--(axis cs:-3.60729000149616,3.74649433229416)
--(axis cs:-3.60029331722978,3.78917221828292)
--(axis cs:-3.60263469549169,3.83235639931055)
--(axis cs:-3.61420465603664,3.87402763106798)
--(axis cs:-3.63446220036862,3.91223741307248)
--(axis cs:-3.66246010822932,3.94519909838463)
--(axis cs:-3.6968892285646,3.97137143523352)
--(axis cs:-3.7361396939728,3.98953063423656)
--(axis cs:-3.77837619631521,3.99882759143087)
--(axis cs:-3.82162380368479,3.99882759143087)
--(axis cs:-3.8638603060272,3.98953063423656)
--(axis cs:-3.9031107714354,3.97137143523352)
--(axis cs:-3.93753989177068,3.94519909838463)
--(axis cs:-3.96553779963138,3.91223741307248)
--(axis cs:-3.98579534396336,3.87402763106798)
--(axis cs:-3.99736530450831,3.83235639931055)
--(axis cs:-3.99970668277022,3.78917221828292)
--(axis cs:-3.99270999850384,3.74649433229416)
--(axis cs:-3.9767024088892,3.70631831186004)
--(axis cs:-3.95243241102553,3.67052274304363)
--(axis cs:-3.92103484303875,3.64078138685887)
--(axis cs:-3.88397782031205,3.61848491606581)
--(axis cs:-3.8429940880422,3.60467588885798)
--(axis cs:-3.8,3.6)
--cycle;

\path [draw=green, fill=green] (axis cs:-4.26,3.6)
--(axis cs:-4.21700591195779,3.60467588885798)
--(axis cs:-4.17602217968795,3.61848491606581)
--(axis cs:-4.13896515696125,3.64078138685887)
--(axis cs:-4.10756758897447,3.67052274304363)
--(axis cs:-4.08329759111079,3.70631831186004)
--(axis cs:-4.06729000149616,3.74649433229416)
--(axis cs:-4.06029331722977,3.78917221828292)
--(axis cs:-4.06263469549169,3.83235639931055)
--(axis cs:-4.07420465603664,3.87402763106798)
--(axis cs:-4.09446220036862,3.91223741307248)
--(axis cs:-4.12246010822932,3.94519909838463)
--(axis cs:-4.1568892285646,3.97137143523352)
--(axis cs:-4.1961396939728,3.98953063423656)
--(axis cs:-4.23837619631521,3.99882759143087)
--(axis cs:-4.28162380368479,3.99882759143087)
--(axis cs:-4.3238603060272,3.98953063423656)
--(axis cs:-4.3631107714354,3.97137143523352)
--(axis cs:-4.39753989177068,3.94519909838463)
--(axis cs:-4.42553779963138,3.91223741307248)
--(axis cs:-4.44579534396336,3.87402763106798)
--(axis cs:-4.45736530450831,3.83235639931055)
--(axis cs:-4.45970668277022,3.78917221828292)
--(axis cs:-4.45270999850384,3.74649433229416)
--(axis cs:-4.4367024088892,3.70631831186004)
--(axis cs:-4.41243241102553,3.67052274304363)
--(axis cs:-4.38103484303875,3.64078138685887)
--(axis cs:-4.34397782031205,3.61848491606581)
--(axis cs:-4.3029940880422,3.60467588885798)
--(axis cs:-4.26,3.6)
--cycle;

\path [draw=black, fill=black] (axis cs:3.08,-4.06)
--(axis cs:3.08,-3.54)
--(axis cs:4.52,-3.54)
--(axis cs:4.52,-4.06)
--cycle;

\path [draw=red!40.0!black, fill=red!40.0!black] (axis cs:3.34,-3.6)
--(axis cs:3.2970059119578,-3.60467588885798)
--(axis cs:3.25602217968795,-3.61848491606581)
--(axis cs:3.21896515696125,-3.64078138685887)
--(axis cs:3.18756758897447,-3.67052274304363)
--(axis cs:3.1632975911108,-3.70631831186004)
--(axis cs:3.14729000149616,-3.74649433229416)
--(axis cs:3.14029331722978,-3.78917221828292)
--(axis cs:3.14263469549169,-3.83235639931055)
--(axis cs:3.15420465603664,-3.87402763106798)
--(axis cs:3.17446220036862,-3.91223741307248)
--(axis cs:3.20246010822932,-3.94519909838463)
--(axis cs:3.2368892285646,-3.97137143523352)
--(axis cs:3.2761396939728,-3.98953063423656)
--(axis cs:3.31837619631521,-3.99882759143087)
--(axis cs:3.36162380368479,-3.99882759143087)
--(axis cs:3.4038603060272,-3.98953063423656)
--(axis cs:3.4431107714354,-3.97137143523352)
--(axis cs:3.47753989177068,-3.94519909838463)
--(axis cs:3.50553779963138,-3.91223741307248)
--(axis cs:3.52579534396336,-3.87402763106798)
--(axis cs:3.53736530450831,-3.83235639931055)
--(axis cs:3.53970668277022,-3.78917221828292)
--(axis cs:3.53270999850384,-3.74649433229416)
--(axis cs:3.5167024088892,-3.70631831186004)
--(axis cs:3.49243241102553,-3.67052274304363)
--(axis cs:3.46103484303875,-3.64078138685887)
--(axis cs:3.42397782031205,-3.61848491606581)
--(axis cs:3.3829940880422,-3.60467588885798)
--(axis cs:3.34,-3.6)
--cycle;

\path [draw=color1, fill=color1] (axis cs:3.8,-3.6)
--(axis cs:3.75700591195779,-3.60467588885798)
--(axis cs:3.71602217968795,-3.61848491606581)
--(axis cs:3.67896515696125,-3.64078138685887)
--(axis cs:3.64756758897447,-3.67052274304363)
--(axis cs:3.6232975911108,-3.70631831186004)
--(axis cs:3.60729000149616,-3.74649433229416)
--(axis cs:3.60029331722978,-3.78917221828292)
--(axis cs:3.60263469549169,-3.83235639931055)
--(axis cs:3.61420465603664,-3.87402763106798)
--(axis cs:3.63446220036862,-3.91223741307248)
--(axis cs:3.66246010822932,-3.94519909838463)
--(axis cs:3.6968892285646,-3.97137143523352)
--(axis cs:3.7361396939728,-3.98953063423656)
--(axis cs:3.77837619631521,-3.99882759143087)
--(axis cs:3.82162380368479,-3.99882759143087)
--(axis cs:3.8638603060272,-3.98953063423656)
--(axis cs:3.9031107714354,-3.97137143523352)
--(axis cs:3.93753989177068,-3.94519909838463)
--(axis cs:3.96553779963138,-3.91223741307248)
--(axis cs:3.98579534396336,-3.87402763106798)
--(axis cs:3.99736530450831,-3.83235639931055)
--(axis cs:3.99970668277022,-3.78917221828292)
--(axis cs:3.99270999850384,-3.74649433229416)
--(axis cs:3.9767024088892,-3.70631831186004)
--(axis cs:3.95243241102553,-3.67052274304363)
--(axis cs:3.92103484303875,-3.64078138685887)
--(axis cs:3.88397782031205,-3.61848491606581)
--(axis cs:3.8429940880422,-3.60467588885798)
--(axis cs:3.8,-3.6)
--cycle;

\path [draw=green, fill=green] (axis cs:4.26,-3.6)
--(axis cs:4.21700591195779,-3.60467588885798)
--(axis cs:4.17602217968795,-3.61848491606581)
--(axis cs:4.13896515696125,-3.64078138685887)
--(axis cs:4.10756758897447,-3.67052274304363)
--(axis cs:4.08329759111079,-3.70631831186004)
--(axis cs:4.06729000149616,-3.74649433229416)
--(axis cs:4.06029331722977,-3.78917221828292)
--(axis cs:4.06263469549169,-3.83235639931055)
--(axis cs:4.07420465603664,-3.87402763106798)
--(axis cs:4.09446220036862,-3.91223741307248)
--(axis cs:4.12246010822932,-3.94519909838463)
--(axis cs:4.1568892285646,-3.97137143523352)
--(axis cs:4.1961396939728,-3.98953063423656)
--(axis cs:4.23837619631521,-3.99882759143087)
--(axis cs:4.28162380368479,-3.99882759143087)
--(axis cs:4.3238603060272,-3.98953063423656)
--(axis cs:4.3631107714354,-3.97137143523352)
--(axis cs:4.39753989177068,-3.94519909838463)
--(axis cs:4.42553779963138,-3.91223741307248)
--(axis cs:4.44579534396336,-3.87402763106798)
--(axis cs:4.45736530450831,-3.83235639931055)
--(axis cs:4.45970668277022,-3.78917221828292)
--(axis cs:4.45270999850384,-3.74649433229416)
--(axis cs:4.4367024088892,-3.70631831186004)
--(axis cs:4.41243241102553,-3.67052274304363)
--(axis cs:4.38103484303875,-3.64078138685887)
--(axis cs:4.34397782031205,-3.61848491606581)
--(axis cs:4.3029940880422,-3.60467588885798)
--(axis cs:4.26,-3.6)
--cycle;

\path [draw=black, fill=black] (axis cs:4.06,3.08)
--(axis cs:3.54,3.08)
--(axis cs:3.54,4.52)
--(axis cs:4.06,4.52)
--cycle;

\path [draw=red, fill=red] (axis cs:3.6,3.34)
--(axis cs:3.60467588885798,3.2970059119578)
--(axis cs:3.61848491606581,3.25602217968795)
--(axis cs:3.64078138685887,3.21896515696125)
--(axis cs:3.67052274304363,3.18756758897447)
--(axis cs:3.70631831186004,3.1632975911108)
--(axis cs:3.74649433229416,3.14729000149616)
--(axis cs:3.78917221828292,3.14029331722978)
--(axis cs:3.83235639931055,3.14263469549169)
--(axis cs:3.87402763106798,3.15420465603664)
--(axis cs:3.91223741307248,3.17446220036862)
--(axis cs:3.94519909838463,3.20246010822932)
--(axis cs:3.97137143523352,3.2368892285646)
--(axis cs:3.98953063423656,3.2761396939728)
--(axis cs:3.99882759143087,3.31837619631521)
--(axis cs:3.99882759143087,3.36162380368479)
--(axis cs:3.98953063423656,3.4038603060272)
--(axis cs:3.97137143523352,3.4431107714354)
--(axis cs:3.94519909838463,3.47753989177068)
--(axis cs:3.91223741307248,3.50553779963138)
--(axis cs:3.87402763106798,3.52579534396336)
--(axis cs:3.83235639931055,3.53736530450831)
--(axis cs:3.78917221828292,3.53970668277022)
--(axis cs:3.74649433229416,3.53270999850384)
--(axis cs:3.70631831186004,3.5167024088892)
--(axis cs:3.67052274304363,3.49243241102553)
--(axis cs:3.64078138685887,3.46103484303875)
--(axis cs:3.61848491606581,3.42397782031205)
--(axis cs:3.60467588885798,3.3829940880422)
--(axis cs:3.6,3.34)
--cycle;

\path [draw=color1, fill=color1] (axis cs:3.6,3.8)
--(axis cs:3.60467588885798,3.75700591195779)
--(axis cs:3.61848491606581,3.71602217968795)
--(axis cs:3.64078138685887,3.67896515696125)
--(axis cs:3.67052274304363,3.64756758897447)
--(axis cs:3.70631831186004,3.6232975911108)
--(axis cs:3.74649433229416,3.60729000149616)
--(axis cs:3.78917221828292,3.60029331722978)
--(axis cs:3.83235639931055,3.60263469549169)
--(axis cs:3.87402763106798,3.61420465603664)
--(axis cs:3.91223741307248,3.63446220036862)
--(axis cs:3.94519909838463,3.66246010822932)
--(axis cs:3.97137143523352,3.6968892285646)
--(axis cs:3.98953063423656,3.7361396939728)
--(axis cs:3.99882759143087,3.77837619631521)
--(axis cs:3.99882759143087,3.82162380368479)
--(axis cs:3.98953063423656,3.8638603060272)
--(axis cs:3.97137143523352,3.9031107714354)
--(axis cs:3.94519909838463,3.93753989177068)
--(axis cs:3.91223741307248,3.96553779963138)
--(axis cs:3.87402763106798,3.98579534396336)
--(axis cs:3.83235639931055,3.99736530450831)
--(axis cs:3.78917221828292,3.99970668277022)
--(axis cs:3.74649433229416,3.99270999850384)
--(axis cs:3.70631831186004,3.9767024088892)
--(axis cs:3.67052274304363,3.95243241102553)
--(axis cs:3.64078138685887,3.92103484303875)
--(axis cs:3.61848491606581,3.88397782031205)
--(axis cs:3.60467588885798,3.8429940880422)
--(axis cs:3.6,3.8)
--cycle;

\path [draw=green!40.0!black, fill=green!40.0!black] (axis cs:3.6,4.26)
--(axis cs:3.60467588885798,4.21700591195779)
--(axis cs:3.61848491606581,4.17602217968795)
--(axis cs:3.64078138685887,4.13896515696125)
--(axis cs:3.67052274304363,4.10756758897447)
--(axis cs:3.70631831186004,4.08329759111079)
--(axis cs:3.74649433229416,4.06729000149616)
--(axis cs:3.78917221828292,4.06029331722977)
--(axis cs:3.83235639931055,4.06263469549169)
--(axis cs:3.87402763106798,4.07420465603664)
--(axis cs:3.91223741307248,4.09446220036862)
--(axis cs:3.94519909838463,4.12246010822932)
--(axis cs:3.97137143523352,4.1568892285646)
--(axis cs:3.98953063423656,4.1961396939728)
--(axis cs:3.99882759143087,4.23837619631521)
--(axis cs:3.99882759143087,4.28162380368479)
--(axis cs:3.98953063423656,4.3238603060272)
--(axis cs:3.97137143523352,4.3631107714354)
--(axis cs:3.94519909838463,4.39753989177068)
--(axis cs:3.91223741307248,4.42553779963138)
--(axis cs:3.87402763106798,4.44579534396336)
--(axis cs:3.83235639931055,4.45736530450831)
--(axis cs:3.78917221828292,4.45970668277022)
--(axis cs:3.74649433229416,4.45270999850384)
--(axis cs:3.70631831186004,4.4367024088892)
--(axis cs:3.67052274304363,4.41243241102553)
--(axis cs:3.64078138685887,4.38103484303875)
--(axis cs:3.61848491606581,4.34397782031205)
--(axis cs:3.60467588885798,4.3029940880422)
--(axis cs:3.6,4.26)
--cycle;

\path [draw=black, fill=black] (axis cs:-4.06,-3.08)
--(axis cs:-3.54,-3.08)
--(axis cs:-3.54,-4.52)
--(axis cs:-4.06,-4.52)
--cycle;

\path [draw=red, fill=red] (axis cs:-3.6,-3.34)
--(axis cs:-3.60467588885798,-3.2970059119578)
--(axis cs:-3.61848491606581,-3.25602217968795)
--(axis cs:-3.64078138685887,-3.21896515696125)
--(axis cs:-3.67052274304363,-3.18756758897447)
--(axis cs:-3.70631831186004,-3.1632975911108)
--(axis cs:-3.74649433229416,-3.14729000149616)
--(axis cs:-3.78917221828292,-3.14029331722978)
--(axis cs:-3.83235639931055,-3.14263469549169)
--(axis cs:-3.87402763106798,-3.15420465603664)
--(axis cs:-3.91223741307248,-3.17446220036862)
--(axis cs:-3.94519909838463,-3.20246010822932)
--(axis cs:-3.97137143523352,-3.2368892285646)
--(axis cs:-3.98953063423656,-3.2761396939728)
--(axis cs:-3.99882759143087,-3.31837619631521)
--(axis cs:-3.99882759143087,-3.36162380368479)
--(axis cs:-3.98953063423656,-3.4038603060272)
--(axis cs:-3.97137143523352,-3.4431107714354)
--(axis cs:-3.94519909838463,-3.47753989177068)
--(axis cs:-3.91223741307248,-3.50553779963138)
--(axis cs:-3.87402763106798,-3.52579534396336)
--(axis cs:-3.83235639931055,-3.53736530450831)
--(axis cs:-3.78917221828292,-3.53970668277022)
--(axis cs:-3.74649433229416,-3.53270999850384)
--(axis cs:-3.70631831186004,-3.5167024088892)
--(axis cs:-3.67052274304363,-3.49243241102553)
--(axis cs:-3.64078138685887,-3.46103484303875)
--(axis cs:-3.61848491606581,-3.42397782031205)
--(axis cs:-3.60467588885798,-3.3829940880422)
--(axis cs:-3.6,-3.34)
--cycle;

\path [draw=color1, fill=color1] (axis cs:-3.6,-3.8)
--(axis cs:-3.60467588885798,-3.75700591195779)
--(axis cs:-3.61848491606581,-3.71602217968795)
--(axis cs:-3.64078138685887,-3.67896515696125)
--(axis cs:-3.67052274304363,-3.64756758897447)
--(axis cs:-3.70631831186004,-3.6232975911108)
--(axis cs:-3.74649433229416,-3.60729000149616)
--(axis cs:-3.78917221828292,-3.60029331722978)
--(axis cs:-3.83235639931055,-3.60263469549169)
--(axis cs:-3.87402763106798,-3.61420465603664)
--(axis cs:-3.91223741307248,-3.63446220036862)
--(axis cs:-3.94519909838463,-3.66246010822932)
--(axis cs:-3.97137143523352,-3.6968892285646)
--(axis cs:-3.98953063423656,-3.7361396939728)
--(axis cs:-3.99882759143087,-3.77837619631521)
--(axis cs:-3.99882759143087,-3.82162380368479)
--(axis cs:-3.98953063423656,-3.8638603060272)
--(axis cs:-3.97137143523352,-3.9031107714354)
--(axis cs:-3.94519909838463,-3.93753989177068)
--(axis cs:-3.91223741307248,-3.96553779963138)
--(axis cs:-3.87402763106798,-3.98579534396336)
--(axis cs:-3.83235639931055,-3.99736530450831)
--(axis cs:-3.78917221828292,-3.99970668277022)
--(axis cs:-3.74649433229416,-3.99270999850384)
--(axis cs:-3.70631831186004,-3.9767024088892)
--(axis cs:-3.67052274304363,-3.95243241102553)
--(axis cs:-3.64078138685887,-3.92103484303875)
--(axis cs:-3.61848491606581,-3.88397782031205)
--(axis cs:-3.60467588885798,-3.8429940880422)
--(axis cs:-3.6,-3.8)
--cycle;

\path [draw=green!40.0!black, fill=green!40.0!black] (axis cs:-3.6,-4.26)
--(axis cs:-3.60467588885798,-4.21700591195779)
--(axis cs:-3.61848491606581,-4.17602217968795)
--(axis cs:-3.64078138685887,-4.13896515696125)
--(axis cs:-3.67052274304363,-4.10756758897447)
--(axis cs:-3.70631831186004,-4.08329759111079)
--(axis cs:-3.74649433229416,-4.06729000149616)
--(axis cs:-3.78917221828292,-4.06029331722977)
--(axis cs:-3.83235639931055,-4.06263469549169)
--(axis cs:-3.87402763106798,-4.07420465603664)
--(axis cs:-3.91223741307248,-4.09446220036862)
--(axis cs:-3.94519909838463,-4.12246010822932)
--(axis cs:-3.97137143523352,-4.1568892285646)
--(axis cs:-3.98953063423656,-4.1961396939728)
--(axis cs:-3.99882759143087,-4.23837619631521)
--(axis cs:-3.99882759143087,-4.28162380368479)
--(axis cs:-3.98953063423656,-4.3238603060272)
--(axis cs:-3.97137143523352,-4.3631107714354)
--(axis cs:-3.94519909838463,-4.39753989177068)
--(axis cs:-3.91223741307248,-4.42553779963138)
--(axis cs:-3.87402763106798,-4.44579534396336)
--(axis cs:-3.83235639931055,-4.45736530450831)
--(axis cs:-3.78917221828292,-4.45970668277022)
--(axis cs:-3.74649433229416,-4.45270999850384)
--(axis cs:-3.70631831186004,-4.4367024088892)
--(axis cs:-3.67052274304363,-4.41243241102553)
--(axis cs:-3.64078138685887,-4.38103484303875)
--(axis cs:-3.61848491606581,-4.34397782031205)
--(axis cs:-3.60467588885798,-4.3029940880422)
--(axis cs:-3.6,-4.26)
--cycle;

\path [draw=black, fill=color2] (axis cs:-9.25,1.40401785714286)
--(axis cs:-9.24189189189189,1.92633928571429)
--(axis cs:-9.18513513513513,2.12723214285714)
--(axis cs:-9.10405405405405,2.19955357142857)
--(axis cs:-8.97432432432432,2.24776785714286)
--(axis cs:-8.51216216216216,2.30401785714286)
--(axis cs:-5.09864864864865,2.26383928571429)
--(axis cs:-5.00945945945946,2.20758928571429)
--(axis cs:-4.87162162162162,2.03080357142857)
--(axis cs:-4.81486486486487,1.83794642857143)
--(axis cs:-4.75,1.40401785714286)
--(axis cs:-4.75,1.39598214285714)
--(axis cs:-4.81486486486487,0.962053571428571)
--(axis cs:-4.87162162162162,0.769196428571428)
--(axis cs:-5.00945945945946,0.592410714285714)
--(axis cs:-5.09864864864865,0.536160714285714)
--(axis cs:-8.51216216216216,0.495982142857142)
--(axis cs:-8.97432432432432,0.552232142857142)
--(axis cs:-9.10405405405405,0.600446428571428)
--(axis cs:-9.18513513513513,0.672767857142856)
--(axis cs:-9.24189189189189,0.873660714285714)
--(axis cs:-9.25,1.39598214285714)
--cycle;

\path [draw=black, fill=color2] (axis cs:-6.33108108108108,2.23169642857143)
--(axis cs:-6.33918918918919,2.43258928571429)
--(axis cs:-6.33108108108108,2.48080357142857)
--(axis cs:-6.29864864864865,2.45669642857143)
--(axis cs:-6.25,2.24776785714286)
--cycle;

\path [draw=black, fill=color2] (axis cs:-6.33108108108108,0.568303571428571)
--(axis cs:-6.33918918918919,0.367410714285714)
--(axis cs:-6.33108108108108,0.319196428571428)
--(axis cs:-6.29864864864865,0.343303571428571)
--(axis cs:-6.25,0.552232142857142)
--cycle;

\path [draw=black, fill=white] (axis cs:-8.71486486486486,1.40401785714286)
--(axis cs:-8.69864864864865,1.77366071428571)
--(axis cs:-8.65,1.99866071428571)
--(axis cs:-8.58513513513514,2.11919642857143)
--(axis cs:-8.52837837837838,2.12723214285714)
--(axis cs:-8.01756756756757,1.990625)
--(axis cs:-8.06621621621622,1.85401785714286)
--(axis cs:-8.07432432432432,1.64508928571429)
--(axis cs:-8.07432432432432,1.15491071428571)
--(axis cs:-8.06621621621622,0.945982142857142)
--(axis cs:-8.01756756756757,0.809374999999999)
--(axis cs:-8.52837837837838,0.672767857142856)
--(axis cs:-8.58513513513514,0.680803571428571)
--(axis cs:-8.65,0.801339285714285)
--(axis cs:-8.69864864864865,1.02633928571429)
--(axis cs:-8.71486486486486,1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.91756756756757,1.40401785714286)
--(axis cs:-5.94189189189189,1.83794642857143)
--(axis cs:-6.03108108108108,2.11116071428571)
--(axis cs:-6.08783783783784,2.16741071428571)
--(axis cs:-6.61486486486486,1.95848214285714)
--(axis cs:-6.56621621621622,1.765625)
--(axis cs:-6.55,1.596875)
--(axis cs:-6.55,1.203125)
--(axis cs:-6.56621621621622,1.034375)
--(axis cs:-6.61486486486486,0.841517857142857)
--(axis cs:-6.08783783783784,0.632589285714285)
--(axis cs:-6.03108108108108,0.688839285714285)
--(axis cs:-5.94189189189189,0.962053571428571)
--(axis cs:-5.91756756756757,1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-8.02567567567568,2.23169642857143)
--(axis cs:-7.81486486486487,2.23169642857143)
--(axis cs:-7.81486486486487,2.07901785714286)
--(axis cs:-7.92027027027027,2.12723214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:-8.02567567567568,0.568303571428571)
--(axis cs:-7.81486486486487,0.568303571428571)
--(axis cs:-7.81486486486487,0.720982142857142)
--(axis cs:-7.92027027027027,0.672767857142856)
--cycle;

\path [draw=black, fill=white] (axis cs:-7.76621621621622,2.06294642857143)
--(axis cs:-7.76621621621622,2.19151785714286)
--(axis cs:-7.73378378378378,2.22366071428571)
--(axis cs:-7.20675675675676,2.22366071428571)
--(axis cs:-7.18243243243243,2.18348214285714)
--(axis cs:-7.23108108108108,2.03883928571429)
--(axis cs:-7.30405405405405,2.00669642857143)
--(axis cs:-7.57162162162162,2.02276785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-7.76621621621622,0.737053571428571)
--(axis cs:-7.76621621621622,0.608482142857142)
--(axis cs:-7.73378378378378,0.576339285714285)
--(axis cs:-7.20675675675676,0.576339285714285)
--(axis cs:-7.18243243243243,0.616517857142857)
--(axis cs:-7.23108108108108,0.761160714285714)
--(axis cs:-7.30405405405405,0.793303571428571)
--(axis cs:-7.57162162162162,0.777232142857142)
--cycle;

\path [draw=black, fill=white] (axis cs:-7.15,1.98258928571429)
--(axis cs:-7.02027027027027,2.23169642857143)
--(axis cs:-6.28243243243243,2.23169642857143)
--(axis cs:-6.29054054054054,2.18348214285714)
--(axis cs:-6.70405405405405,2.00669642857143)
--cycle;

\path [draw=black, fill=white] (axis cs:-7.15,0.817410714285714)
--(axis cs:-7.02027027027027,0.568303571428571)
--(axis cs:-6.28243243243243,0.568303571428571)
--(axis cs:-6.29054054054054,0.616517857142857)
--(axis cs:-6.70405405405405,0.793303571428571)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.2527027027027,2.24776785714286)
--(axis cs:-5.09054054054054,2.23973214285714)
--(axis cs:-4.96891891891892,2.11919642857143)
--(axis cs:-4.91216216216216,2.02276785714286)
--(axis cs:-4.89594594594595,1.92633928571429)
--(axis cs:-4.89594594594595,1.75758928571429)
--(axis cs:-4.98513513513513,1.91026785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:-5.2527027027027,0.552232142857142)
--(axis cs:-5.09054054054054,0.560267857142857)
--(axis cs:-4.96891891891892,0.680803571428571)
--(axis cs:-4.91216216216216,0.777232142857142)
--(axis cs:-4.89594594594595,0.873660714285714)
--(axis cs:-4.89594594594595,1.04241071428571)
--(axis cs:-4.98513513513513,0.889732142857142)
--cycle;

\path [draw=black, fill=red] (axis cs:9.25,-1.40401785714286)
--(axis cs:9.24189189189189,-1.92633928571429)
--(axis cs:9.18513513513513,-2.12723214285714)
--(axis cs:9.10405405405405,-2.19955357142857)
--(axis cs:8.97432432432432,-2.24776785714286)
--(axis cs:8.51216216216216,-2.30401785714286)
--(axis cs:5.09864864864865,-2.26383928571429)
--(axis cs:5.00945945945946,-2.20758928571429)
--(axis cs:4.87162162162162,-2.03080357142857)
--(axis cs:4.81486486486487,-1.83794642857143)
--(axis cs:4.75,-1.40401785714286)
--(axis cs:4.75,-1.39598214285714)
--(axis cs:4.81486486486487,-0.962053571428572)
--(axis cs:4.87162162162162,-0.769196428571429)
--(axis cs:5.00945945945946,-0.592410714285714)
--(axis cs:5.09864864864865,-0.536160714285714)
--(axis cs:8.51216216216216,-0.495982142857143)
--(axis cs:8.97432432432432,-0.552232142857143)
--(axis cs:9.10405405405405,-0.600446428571429)
--(axis cs:9.18513513513513,-0.672767857142858)
--(axis cs:9.24189189189189,-0.873660714285715)
--(axis cs:9.25,-1.39598214285714)
--cycle;

\path [draw=black, fill=red] (axis cs:6.33108108108108,-2.23169642857143)
--(axis cs:6.33918918918919,-2.43258928571429)
--(axis cs:6.33108108108108,-2.48080357142857)
--(axis cs:6.29864864864865,-2.45669642857143)
--(axis cs:6.25,-2.24776785714286)
--cycle;

\path [draw=black, fill=red] (axis cs:6.33108108108108,-0.568303571428572)
--(axis cs:6.33918918918919,-0.367410714285715)
--(axis cs:6.33108108108108,-0.319196428571429)
--(axis cs:6.29864864864865,-0.343303571428572)
--(axis cs:6.25,-0.552232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:8.71486486486486,-1.40401785714286)
--(axis cs:8.69864864864865,-1.77366071428571)
--(axis cs:8.65,-1.99866071428571)
--(axis cs:8.58513513513514,-2.11919642857143)
--(axis cs:8.52837837837838,-2.12723214285714)
--(axis cs:8.01756756756757,-1.990625)
--(axis cs:8.06621621621622,-1.85401785714286)
--(axis cs:8.07432432432432,-1.64508928571429)
--(axis cs:8.07432432432432,-1.15491071428571)
--(axis cs:8.06621621621622,-0.945982142857143)
--(axis cs:8.01756756756757,-0.809375)
--(axis cs:8.52837837837838,-0.672767857142858)
--(axis cs:8.58513513513514,-0.680803571428572)
--(axis cs:8.65,-0.801339285714286)
--(axis cs:8.69864864864865,-1.02633928571429)
--(axis cs:8.71486486486486,-1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:5.91756756756757,-1.40401785714286)
--(axis cs:5.94189189189189,-1.83794642857143)
--(axis cs:6.03108108108108,-2.11116071428571)
--(axis cs:6.08783783783784,-2.16741071428571)
--(axis cs:6.61486486486486,-1.95848214285714)
--(axis cs:6.56621621621622,-1.765625)
--(axis cs:6.55,-1.596875)
--(axis cs:6.55,-1.203125)
--(axis cs:6.56621621621622,-1.034375)
--(axis cs:6.61486486486486,-0.841517857142857)
--(axis cs:6.08783783783784,-0.632589285714286)
--(axis cs:6.03108108108108,-0.688839285714286)
--(axis cs:5.94189189189189,-0.962053571428572)
--(axis cs:5.91756756756757,-1.39598214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:8.02567567567568,-2.23169642857143)
--(axis cs:7.81486486486487,-2.23169642857143)
--(axis cs:7.81486486486487,-2.07901785714286)
--(axis cs:7.92027027027027,-2.12723214285714)
--cycle;

\path [draw=black, fill=white] (axis cs:8.02567567567568,-0.568303571428572)
--(axis cs:7.81486486486487,-0.568303571428572)
--(axis cs:7.81486486486487,-0.720982142857143)
--(axis cs:7.92027027027027,-0.672767857142858)
--cycle;

\path [draw=black, fill=white] (axis cs:7.76621621621622,-2.06294642857143)
--(axis cs:7.76621621621622,-2.19151785714286)
--(axis cs:7.73378378378378,-2.22366071428571)
--(axis cs:7.20675675675676,-2.22366071428571)
--(axis cs:7.18243243243243,-2.18348214285714)
--(axis cs:7.23108108108108,-2.03883928571429)
--(axis cs:7.30405405405405,-2.00669642857143)
--(axis cs:7.57162162162162,-2.02276785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:7.76621621621622,-0.737053571428572)
--(axis cs:7.76621621621622,-0.608482142857143)
--(axis cs:7.73378378378378,-0.576339285714286)
--(axis cs:7.20675675675676,-0.576339285714286)
--(axis cs:7.18243243243243,-0.616517857142857)
--(axis cs:7.23108108108108,-0.761160714285715)
--(axis cs:7.30405405405405,-0.793303571428572)
--(axis cs:7.57162162162162,-0.777232142857143)
--cycle;

\path [draw=black, fill=white] (axis cs:7.15,-1.98258928571429)
--(axis cs:7.02027027027027,-2.23169642857143)
--(axis cs:6.28243243243243,-2.23169642857143)
--(axis cs:6.29054054054054,-2.18348214285714)
--(axis cs:6.70405405405405,-2.00669642857143)
--cycle;

\path [draw=black, fill=white] (axis cs:7.15,-0.817410714285715)
--(axis cs:7.02027027027027,-0.568303571428572)
--(axis cs:6.28243243243243,-0.568303571428572)
--(axis cs:6.29054054054054,-0.616517857142857)
--(axis cs:6.70405405405405,-0.793303571428572)
--cycle;

\path [draw=black, fill=white] (axis cs:5.2527027027027,-2.24776785714286)
--(axis cs:5.09054054054054,-2.23973214285714)
--(axis cs:4.96891891891892,-2.11919642857143)
--(axis cs:4.91216216216216,-2.02276785714286)
--(axis cs:4.89594594594595,-1.92633928571429)
--(axis cs:4.89594594594595,-1.75758928571429)
--(axis cs:4.98513513513513,-1.91026785714286)
--cycle;

\path [draw=black, fill=white] (axis cs:5.2527027027027,-0.552232142857143)
--(axis cs:5.09054054054054,-0.560267857142857)
--(axis cs:4.96891891891892,-0.680803571428572)
--(axis cs:4.91216216216216,-0.777232142857143)
--(axis cs:4.89594594594595,-0.873660714285714)
--(axis cs:4.89594594594595,-1.04241071428571)
--(axis cs:4.98513513513513,-0.889732142857143)
--cycle;

\addplot [semithick, green, forget plot]
table {%
-4.26 3.44
-4.26 3.3
};
\addplot [semithick, green, forget plot]
table {%
-4.00544155877284 3.54544155877284
-3.90644660940673 3.44644660940673
};
\addplot [semithick, green, forget plot]
table {%
-3.9 3.8
-3.76 3.8
};
\addplot [semithick, green, forget plot]
table {%
-4.00544155877284 4.05455844122716
-3.90644660940673 4.15355339059327
};
\addplot [semithick, green, forget plot]
table {%
-4.26 4.16
-4.26 4.3
};
\addplot [semithick, green, forget plot]
table {%
-4.51455844122716 4.05455844122716
-4.61355339059327 4.15355339059327
};
\addplot [semithick, green, forget plot]
table {%
-4.62 3.8
-4.76 3.8
};
\addplot [semithick, green, forget plot]
table {%
-4.51455844122716 3.54544155877284
-4.61355339059327 3.44644660940673
};
\addplot [semithick, green, forget plot]
table {%
4.26 -3.44
4.26 -3.3
};
\addplot [semithick, green, forget plot]
table {%
4.00544155877284 -3.54544155877284
3.90644660940673 -3.44644660940673
};
\addplot [semithick, green, forget plot]
table {%
3.9 -3.8
3.76 -3.8
};
\addplot [semithick, green, forget plot]
table {%
4.00544155877284 -4.05455844122716
3.90644660940673 -4.15355339059327
};
\addplot [semithick, green, forget plot]
table {%
4.26 -4.16
4.26 -4.3
};
\addplot [semithick, green, forget plot]
table {%
4.51455844122716 -4.05455844122716
4.61355339059327 -4.15355339059327
};
\addplot [semithick, green, forget plot]
table {%
4.62 -3.8
4.76 -3.8
};
\addplot [semithick, green, forget plot]
table {%
4.51455844122716 -3.54544155877284
4.61355339059327 -3.44644660940673
};
\addplot [semithick, red, forget plot]
table {%
3.44 3.34
3.3 3.34
};
\addplot [semithick, red, forget plot]
table {%
3.54544155877284 3.08544155877284
3.44644660940673 2.98644660940673
};
\addplot [semithick, red, forget plot]
table {%
3.8 2.98
3.8 2.84
};
\addplot [semithick, red, forget plot]
table {%
4.05455844122716 3.08544155877284
4.15355339059327 2.98644660940673
};
\addplot [semithick, red, forget plot]
table {%
4.16 3.34
4.3 3.34
};
\addplot [semithick, red, forget plot]
table {%
4.05455844122716 3.59455844122716
4.15355339059327 3.69355339059327
};
\addplot [semithick, red, forget plot]
table {%
3.8 3.7
3.8 3.84
};
\addplot [semithick, red, forget plot]
table {%
3.54544155877284 3.59455844122716
3.44644660940673 3.69355339059327
};
\addplot [semithick, red, forget plot]
table {%
-3.44 -3.34
-3.3 -3.34
};
\addplot [semithick, red, forget plot]
table {%
-3.54544155877284 -3.08544155877284
-3.44644660940673 -2.98644660940673
};
\addplot [semithick, red, forget plot]
table {%
-3.8 -2.98
-3.8 -2.84
};
\addplot [semithick, red, forget plot]
table {%
-4.05455844122716 -3.08544155877284
-4.15355339059327 -2.98644660940673
};
\addplot [semithick, red, forget plot]
table {%
-4.16 -3.34
-4.3 -3.34
};
\addplot [semithick, red, forget plot]
table {%
-4.05455844122716 -3.59455844122716
-4.15355339059327 -3.69355339059327
};
\addplot [semithick, red, forget plot]
table {%
-3.8 -3.7
-3.8 -3.84
};
\addplot [semithick, red, forget plot]
table {%
-3.54544155877284 -3.59455844122716
-3.44644660940673 -3.69355339059327
};
\addplot [black, forget plot]
table {%
-8.63378378378378 2.14330357142857
-8.86081081081081 2.13526785714286
-9.07162162162162 2.07901785714286
-9.13648648648649 1.99866071428571
-9.13648648648649 0.801339285714285
-9.07162162162162 0.720982142857142
-8.86081081081081 0.664732142857142
-8.63378378378378 0.656696428571428
};
\addplot [black, forget plot]
table {%
-5.00945945945946 1.82991071428571
-4.98513513513513 1.85401785714286
-4.89594594594595 1.71741071428571
-4.89594594594595 1.08258928571429
-4.98513513513513 0.945982142857142
-5.00945945945946 0.970089285714285
};
\addplot [black, forget plot]
table {%
-5.26081081081081 2.13526785714286
-6.0472972972973 2.16741071428571
-5.00945945945946 1.82991071428571
-5.00945945945946 0.970089285714285
-6.0472972972973 0.632589285714285
-5.26081081081081 0.664732142857142
};
\addplot [semithick, red, forget plot]
table {%
-4.75 1.4
-1.25 1.4
};
\addplot [semithick, red, forget plot]
table {%
-2 2.15
-1.25 1.4
-2 0.65
};
\addplot [black, forget plot]
table {%
8.63378378378378 -2.14330357142857
8.86081081081081 -2.13526785714286
9.07162162162162 -2.07901785714286
9.13648648648649 -1.99866071428571
9.13648648648649 -0.801339285714286
9.07162162162162 -0.720982142857143
8.86081081081081 -0.664732142857143
8.63378378378378 -0.656696428571429
};
\addplot [black, forget plot]
table {%
5.00945945945946 -1.82991071428571
4.98513513513513 -1.85401785714286
4.89594594594595 -1.71741071428571
4.89594594594595 -1.08258928571429
4.98513513513513 -0.945982142857143
5.00945945945946 -0.970089285714286
};
\addplot [black, forget plot]
table {%
5.26081081081081 -2.13526785714286
6.0472972972973 -2.16741071428571
5.00945945945946 -1.82991071428571
5.00945945945946 -0.970089285714286
6.0472972972973 -0.632589285714286
5.26081081081081 -0.664732142857143
};
\addplot [semithick, red, forget plot]
table {%
4.75 -1.4
3.8 -1.4
3.37058740354387 -1.38223936363468
2.94410813054018 -1.32907877769416
2.52347546686784 -1.24088138288452
2.11156276013565 -1.1182496568433
1.71118379180456 -0.962021298606299
1.32507355620722 -0.773263506273744
0.955869577763381 -0.553265686965148
0.606093894013727 -0.303530648861247
0.278135827546147 -0.0257643355002846
-0.0257643355002841 0.278135827546146
-0.303530648861246 0.606093894013727
-0.553265686965148 0.95586957776338
-0.773263506273743 1.32507355620722
-0.962021298606298 1.71118379180456
-1.1182496568433 2.11156276013565
-1.24088138288452 2.52347546686784
-1.32907877769416 2.94410813054018
-1.38223936363468 3.37058740354387
-1.4 3.8
-1.4 5.8
};
\addplot [semithick, red, forget plot]
table {%
-2.15 5.05
-1.4 5.8
-0.65 5.05
};
\end{axis}

\end{tikzpicture}

==> straight_slippery_road.tikz <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,1,0.8}
\definecolor{color1}{rgb}{0,0.4375,0.75}

\begin{axis}[
axis background/.style={fill=color0},
height=0.50\figurewidth,
scale only axis,
tick align=outside,
tick pos=left,
ticks=none,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-5, ymax=5,
ytick style={color=black}
]
\path [draw=white!80.0!black, fill=white!80.0!black]
(axis cs:-10,2.8)
--(axis cs:10,2.8)
--(axis cs:10,-2.8)
--(axis cs:-10,-2.8)
--cycle;
\addplot [semithick, black]
table {%
-10 2.8
10 2.8
};
\addplot [semithick, black]
table {%
10 -2.8
-10 -2.8
};
\addplot [semithick, black]
table {%
-10 0
-9.52380952380952 0
};
\addplot [semithick, black]
table {%
-7.61904761904762 0
-6.66666666666667 0
};
\addplot [semithick, black]
table {%
-4.76190476190476 0
-3.80952380952381 0
};
\addplot [semithick, black]
table {%
-1.90476190476191 0
-0.952380952380953 0
};
\addplot [semithick, black]
table {%
0.952380952380953 0
1.90476190476191 0
};
\addplot [semithick, black]
table {%
3.80952380952381 0
4.76190476190476 0
};
\addplot [semithick, black]
table {%
6.66666666666667 0
7.61904761904762 0
};
\addplot [semithick, black]
table {%
9.52380952380953 0
10 0
};
\path [draw=black, fill=color1]
(axis cs:-7.25,1.40401785714286)
--(axis cs:-7.24189189189189,1.92633928571429)
--(axis cs:-7.18513513513513,2.12723214285714)
--(axis cs:-7.10405405405405,2.19955357142857)
--(axis cs:-6.97432432432432,2.24776785714286)
--(axis cs:-6.51216216216216,2.30401785714286)
--(axis cs:-3.09864864864865,2.26383928571429)
--(axis cs:-3.00945945945946,2.20758928571429)
--(axis cs:-2.87162162162162,2.03080357142857)
--(axis cs:-2.81486486486487,1.83794642857143)
--(axis cs:-2.75,1.40401785714286)
--(axis cs:-2.75,1.39598214285714)
--(axis cs:-2.81486486486487,0.962053571428571)
--(axis cs:-2.87162162162162,0.769196428571429)
--(axis cs:-3.00945945945946,0.592410714285714)
--(axis cs:-3.09864864864865,0.536160714285714)
--(axis cs:-6.51216216216216,0.495982142857143)
--(axis cs:-6.97432432432432,0.552232142857143)
--(axis cs:-7.10405405405405,0.600446428571428)
--(axis cs:-7.18513513513513,0.672767857142857)
--(axis cs:-7.24189189189189,0.873660714285714)
--(axis cs:-7.25,1.39598214285714)
--cycle;
\path [draw=black, fill=color1]
(axis cs:-4.33108108108108,2.23169642857143)
--(axis cs:-4.33918918918919,2.43258928571429)
--(axis cs:-4.33108108108108,2.48080357142857)
--(axis cs:-4.29864864864865,2.45669642857143)
--(axis cs:-4.25,2.24776785714286)
--cycle;
\path [draw=black, fill=color1]
(axis cs:-4.33108108108108,0.568303571428571)
--(axis cs:-4.33918918918919,0.367410714285714)
--(axis cs:-4.33108108108108,0.319196428571428)
--(axis cs:-4.29864864864865,0.343303571428571)
--(axis cs:-4.25,0.552232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.71486486486486,1.40401785714286)
--(axis cs:-6.69864864864865,1.77366071428571)
--(axis cs:-6.65,1.99866071428571)
--(axis cs:-6.58513513513514,2.11919642857143)
--(axis cs:-6.52837837837838,2.12723214285714)
--(axis cs:-6.01756756756757,1.990625)
--(axis cs:-6.06621621621622,1.85401785714286)
--(axis cs:-6.07432432432432,1.64508928571429)
--(axis cs:-6.07432432432432,1.15491071428571)
--(axis cs:-6.06621621621622,0.945982142857143)
--(axis cs:-6.01756756756757,0.809375)
--(axis cs:-6.52837837837838,0.672767857142857)
--(axis cs:-6.58513513513514,0.680803571428571)
--(axis cs:-6.65,0.801339285714285)
--(axis cs:-6.69864864864865,1.02633928571429)
--(axis cs:-6.71486486486486,1.39598214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.91756756756757,1.40401785714286)
--(axis cs:-3.94189189189189,1.83794642857143)
--(axis cs:-4.03108108108108,2.11116071428571)
--(axis cs:-4.08783783783784,2.16741071428571)
--(axis cs:-4.61486486486486,1.95848214285714)
--(axis cs:-4.56621621621622,1.765625)
--(axis cs:-4.55,1.596875)
--(axis cs:-4.55,1.203125)
--(axis cs:-4.56621621621622,1.034375)
--(axis cs:-4.61486486486486,0.841517857142857)
--(axis cs:-4.08783783783784,0.632589285714286)
--(axis cs:-4.03108108108108,0.688839285714286)
--(axis cs:-3.94189189189189,0.962053571428571)
--(axis cs:-3.91756756756757,1.39598214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.02567567567568,2.23169642857143)
--(axis cs:-5.81486486486487,2.23169642857143)
--(axis cs:-5.81486486486487,2.07901785714286)
--(axis cs:-5.92027027027027,2.12723214285714)
--cycle;
\path [draw=black, fill=white]
(axis cs:-6.02567567567568,0.568303571428571)
--(axis cs:-5.81486486486487,0.568303571428571)
--(axis cs:-5.81486486486487,0.720982142857143)
--(axis cs:-5.92027027027027,0.672767857142857)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.76621621621622,2.06294642857143)
--(axis cs:-5.76621621621622,2.19151785714286)
--(axis cs:-5.73378378378378,2.22366071428571)
--(axis cs:-5.20675675675676,2.22366071428571)
--(axis cs:-5.18243243243243,2.18348214285714)
--(axis cs:-5.23108108108108,2.03883928571429)
--(axis cs:-5.30405405405405,2.00669642857143)
--(axis cs:-5.57162162162162,2.02276785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.76621621621622,0.737053571428571)
--(axis cs:-5.76621621621622,0.608482142857143)
--(axis cs:-5.73378378378378,0.576339285714286)
--(axis cs:-5.20675675675676,0.576339285714286)
--(axis cs:-5.18243243243243,0.616517857142857)
--(axis cs:-5.23108108108108,0.761160714285714)
--(axis cs:-5.30405405405405,0.793303571428571)
--(axis cs:-5.57162162162162,0.777232142857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.15,1.98258928571429)
--(axis cs:-5.02027027027027,2.23169642857143)
--(axis cs:-4.28243243243243,2.23169642857143)
--(axis cs:-4.29054054054054,2.18348214285714)
--(axis cs:-4.70405405405405,2.00669642857143)
--cycle;
\path [draw=black, fill=white]
(axis cs:-5.15,0.817410714285714)
--(axis cs:-5.02027027027027,0.568303571428571)
--(axis cs:-4.28243243243243,0.568303571428571)
--(axis cs:-4.29054054054054,0.616517857142857)
--(axis cs:-4.70405405405405,0.793303571428571)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.2527027027027,2.24776785714286)
--(axis cs:-3.09054054054054,2.23973214285714)
--(axis cs:-2.96891891891892,2.11919642857143)
--(axis cs:-2.91216216216216,2.02276785714286)
--(axis cs:-2.89594594594595,1.92633928571429)
--(axis cs:-2.89594594594595,1.75758928571429)
--(axis cs:-2.98513513513514,1.91026785714286)
--cycle;
\path [draw=black, fill=white]
(axis cs:-3.2527027027027,0.552232142857143)
--(axis cs:-3.09054054054054,0.560267857142857)
--(axis cs:-2.96891891891892,0.680803571428571)
--(axis cs:-2.91216216216216,0.777232142857143)
--(axis cs:-2.89594594594595,0.873660714285714)
--(axis cs:-2.89594594594595,1.04241071428571)
--(axis cs:-2.98513513513514,0.889732142857143)
--cycle;
\addplot [black]
table {%
-6.63378378378378 2.14330357142857
-6.86081081081081 2.13526785714286
-7.07162162162162 2.07901785714286
-7.13648648648649 1.99866071428571
-7.13648648648649 0.801339285714285
-7.07162162162162 0.720982142857143
-6.86081081081081 0.664732142857143
-6.63378378378378 0.656696428571428
};
\addplot [black]
table {%
-3.00945945945946 1.82991071428571
-2.98513513513514 1.85401785714286
-2.89594594594595 1.71741071428571
-2.89594594594595 1.08258928571429
-2.98513513513514 0.945982142857143
-3.00945945945946 0.970089285714286
};
\addplot [black]
table {%
-3.26081081081081 2.13526785714286
-4.0472972972973 2.16741071428571
-3.00945945945946 1.82991071428571
-3.00945945945946 0.970089285714286
-4.0472972972973 0.632589285714286
-3.26081081081081 0.664732142857143
};
\addplot [semithick, red]
table {%
-2.75 1.4
4.25 1.4
};
\addplot [semithick, red]
table {%
3.5 2.15
4.25 1.4
3.5 0.650000000000001
};
\end{axis}

\end{tikzpicture}

